PRECOCIAL: Pretraining with Code Curriculums via Iterative Search for Accelerated Learning

Fully synthetic pretraining data generated by symbolic programs can bootstrap downstream training on naturalistic tasks, such as language modeling, but the generating programs have so far been designed by hand. We introduce PRECOCIAL, a method for automatically optimizing programs that generate synthetic pretraining data. Starting from an initial generator program, an LLM iteratively rewrites the program, and each rewrite is scored by pretraining a randomly-initialized transformer on its data and fine-tuning it on the downstream task. Because every score requires training, PRECOCIAL keeps a single network for the entire search, continuing its pretraining for each accepted program instead of training a new network per candidate, making it significantly more efficient. On four language and code datasets, at a fixed fine-tuning budget, optimized programs reach lower perplexity than hand-designed curricula, published procedural generators, random program mutation and the program the LLM writes in the first iteration of the search, and reach the same perplexity as the hand-designed curricula with 9-33% fewer fine-tuning steps. PRECOCIAL also ends with lower perplexity than FunSearch and AlphaEvolve, which train a new network for every candidate, at the same number of evaluations and a lower cost. We also observe that an optimized program generator from one domain transfers to datasets in other domains. Additionally, optimized programs allow for better downstream performance on four different reasoning and problem-solving tasks.

==> figures/fig_method.tex <==
\definecolor{progred}{HTML}{C0392B}\definecolor{progfill}{HTML}{FBEAEA}
\definecolor{datafill}{HTML}{DCE6F2}\definecolor{dataline}{HTML}{5B7BA6}
\definecolor{netfill}{HTML}{FDF1DC}\definecolor{netline}{HTML}{D9A44A}
\definecolor{evalfill}{HTML}{D5EEEE}\definecolor{evalline}{HTML}{3A9A9A}
\definecolor{llmfill}{HTML}{ECE6F5}\definecolor{llmline}{HTML}{7A55B0}
\definecolor{inkgray}{HTML}{52514E}
\begin{tikzpicture}[
  font=\sffamily\footnotesize, >={Stealth[length=4pt]}, node distance=4mm,
  box/.style={draw, rounded corners=2pt, line width=0.6pt, align=center, minimum height=9mm, inner sep=3pt},
  net/.style={box, fill=netfill, draw=netline, minimum width=19mm},
  ev/.style={box, fill=evalfill, draw=evalline, minimum width=17mm},
  llm/.style={box, fill=llmfill, draw=llmline, minimum width=21mm},
  cyl/.style={cylinder, shape border rotate=90, aspect=0.22, draw=dataline, fill=datafill, line width=0.6pt,
              align=center, minimum width=13mm, minimum height=9mm, inner sep=1pt},
  flow/.style={->, line width=0.6pt, draw=black!75},
  back/.style={->, line width=0.6pt, draw=progred},
  note/.style={font=\sffamily\scriptsize\itshape, text=inkgray}]
  \node[draw=progred, fill=progfill, line width=0.7pt, rounded corners=2pt, minimum width=33mm, text width=33mm, minimum height=15mm,
        align=left, inner sep=3pt, text depth=-3.5mm] (prog) {\texttt{\scriptsize def generate\_stream():}\\[-1pt]\texttt{\scriptsize\ \ \ \ ...}};
  \node[fill=progred, text=white, font=\ttfamily\scriptsize\bfseries, anchor=north west, inner sep=2.2pt,
        minimum width=33mm, text width=31mm, align=left, rounded corners=2pt] at (prog.north west) {datagen.py ($\pi$)};
  \node[cyl, right=5mm of prog] (syn) {Synthetic\\data};
  \node[net, right=of syn] (pre) {Transformer\\$\theta(\pi)$};
  \node[net, right=of pre] (ft) {Transformer\\$\theta(\pi,\mathcal{D}_{\text{train}})$};
  \node[ev, right=of ft] (eval) {Evaluate\\$\hat{J}(\pi)$};
  \node[cyl, above=3mm of ft] (dtr) {$\mathcal{D}_{\text{train}}$};
  \node[cyl, above=3mm of eval] (dva) {$\mathcal{D}_{\text{val}}$};
  \node[ev, below=7mm of eval, minimum width=20mm] (acc) {Accept if\\$\hat{J}\le\hat{J}^{*}$};
  \node[llm, left=12mm of acc] (hist) {Programs and\\scores so far};
  \node[llm] (lm) at (prog.south |- hist) {LLM\\{\scriptsize(program rewriter)}};
  \draw[flow] (prog) -- (syn); \draw[flow] (syn) -- (pre); \draw[flow] (pre) -- (ft); \draw[flow] (ft) -- (eval);
  \draw[flow] (dtr) -- (ft); \draw[flow] (dva) -- (eval); \draw[flow] (eval) -- (acc);
  \draw[flow] (acc) -- (hist); \draw[flow] (hist) -- (lm);
  \draw[back] (lm) -- node[note, right, pos=0.5] {rewrite} (prog);
  \draw[->, line width=0.6pt, draw=netline, dashed] (acc.south) |- ++(0,-4.5mm) -| node[note, pos=0.23, below]
       {accept: next candidate continues pretraining $\theta^{*}$ \;\; reject: roll back to $\theta^{*}, \pi^{*}$} (pre.south);
\end{tikzpicture}

